Low-latency NuMI Trigger for the CHIPS-5 Neutrino Detector

The CHIPS R&D project aims to develop affordable large-scale water Cherenkov neutrino detectors for underwater deployment. In 2019, a 5kt prototype detector CHIPS-5 was deployed in northern Minnesota to potentially study neutrinos generated by the NuMI beam. This paper presents the dedicated low-latency triggering system for CHIPS-5 that delivers notifications of neutrino spills from the Fermilab accelerator complex to the detector with sub-nanosecond precision. Building on existing NOvA infrastructure, the time distribution system achieves this using only open-source software and conventional computing and network elements. In a time-of-flight study, the system reliably provided advance notifications $610 \pm 330\text{ ms}$ prior to neutrino spills at 96% efficiency. This permits advanced analysis in real-time as well as hardware-assisted triggering that saves data bandwidth and reduces DAQ computing load outside time windows of interest.

==> fig/trigger_events.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trigger_events.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.00578037bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21911652)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trigger_events.pdf}}%
    \put(0.04678536,0.17808226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(1)}\end{tabular}}}}%
    \put(0.1716323,0.0696702){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{12}$\end{tabular}}}}%
    \put(0.36787723,0.10566797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Neutrino spill\end{tabular}}}}%
    \put(-0.00011014,0.16369006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Time}\end{tabular}}}}%
    \put(0.10096202,0.13571543){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Notification\end{tabular}}}}%
    \put(0.70151807,0.13571543){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data taking\end{tabular}}}}%
    \put(0.04614656,0.20197915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Trigger signal detected}\end{tabular}}}}%
    \put(0.29708391,0.20197915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Neutrinos underway}\end{tabular}}}}%
    \put(0.55366003,0.20197915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Notification consumed}\end{tabular}}}}%
    \put(0.81869191,0.20197915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Neutrinos arrive}\end{tabular}}}}%
    \put(0.30524202,0.17808226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(2)}\end{tabular}}}}%
    \put(0.56369879,0.17808226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(3)}\end{tabular}}}}%
    \put(0.82215539,0.17808226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(4)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trigger_events.pdf}}%
    \put(0.1716323,0.0465661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{13}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trigger_events.pdf}}%
    \put(0.68886771,0.0696702){\color[rgb]{0.64313725,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{34}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trigger_events.pdf}}%
    \put(0.43463172,0.02964899){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{24}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trigger_events.pdf}}%
    \put(0.1716323,0.00709285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trigger_events.pdf}}%
  \end{picture}%
\endgroup%

